Stochastic dynamics learning with state-space systems

This work advances the theoretical foundations of reservoir computing (RC) by providing a unified treatment of fading memory and the echo state property (ESP) in both deterministic and stochastic settings. We investigate state-space systems, a central model class in time series learning, and establish that fading memory and solution stability hold generically -- even in the absence of the ESP -- offering a robust explanation for the empirical success of RC models without strict contractivity conditions. In the stochastic case, we critically assess stochastic echo states, proposing a novel distributional perspective rooted in attractor dynamics on the space of probability distributions, which leads to a rich and coherent theory. Our results extend and generalize previous work on non-autonomous dynamical systems, offering new insights into causality, stability, and memory in RC models. This lays the groundwork for reliable generative modeling of temporal data in both deterministic and stochastic regimes.

==> tikz/tikz_1.tex <==
\begin{tikzcd}[row sep = 4em, column sep = 4em, every label/.append style = {font = \normalsize}]
	\zeta(\US) \arrow[bend right = 50]{dd}{\eta} \arrow[dashed]{r} \pgfmatrixnextcell \arrow[swap, bend left = 50]{dd}{\eta} \zeta(\US)
	\\
	\arrow[swap]{u}{\pi_{\XS^-}} \Sc_{\varphi} \arrow[swap, shift right=1]{d}{\pi_{\US}} \arrow{r}{\varphi} \pgfmatrixnextcell \Sc_{\varphi} \arrow[shift left=1]{d}{\pi_{\US}} \arrow{u}{\pi_{\XS^-}}
	\\
	\US \arrow[swap, shift right=1]{u}{\zeta \!\times\! \mathrm{id}_{\US}} \arrow{r}{\sigma} \pgfmatrixnextcell \US \arrow[shift left=1]{u}{\zeta \!\times\! \mathrm{id}_{\US}}
	\\
	\Mc \arrow{u}{\overline{\omega}} \arrow{r}{\phi} \pgfmatrixnextcell \Mc \arrow{u}{\overline{\omega}}
\end{tikzcd}
\hfill%
\begin{tikzcd}[row sep = 4em, column sep = 4em, every label/.append style = {font = \normalsize}]
	\phantom{\US} \pgfmatrixnextcell \phantom{\US}
	\\
	\Mc \arrow[dashed]{u} \arrow[shift left=1]{d}{\zeta_0 \!\times\! \mathrm{id}_{\Mc}} \arrow{r}{\phi} \pgfmatrixnextcell \Mc \arrow[dashed]{u} \arrow[swap, shift right=1, near start]{d}{\zeta_0 \!\times\! \mathrm{id}_{\Mc}}
	\\
	\arrow{d}{\pi_{\Xc}} \Sc_{\psi} \arrow[shift left=1]{u}{\pi_{\Mc}} \arrow{r}{\psi} \pgfmatrixnextcell \Sc_{\psi} \arrow[swap, shift right=1]{u}{\pi_{\Mc}} \arrow[swap]{d}{\pi_{\Xc}}
	\\
	\zeta_0(\Mc) \arrow[swap, bend left = 50]{uu}{\eta_0} \arrow[dashed]{r} \pgfmatrixnextcell \arrow[bend right = 50]{uu}{\eta_0} \zeta_0(\Mc)
\end{tikzcd}
\hfill%
\begin{tikzcd}[row sep = 4em, column sep = 4em, every label/.append style = {font = \normalsize}]
	\zeta'(\US) \arrow[bend right = 50]{dd}{\eta'} \arrow[dashed]{r} \pgfmatrixnextcell \arrow[swap, bend left = 50]{dd}{\eta'} \zeta'(\US)
	\\
	\arrow[swap]{u}{\pi_{\XS^-}} \Sc_{\varphi} \arrow[swap, shift right=1]{d}{\pi'} \arrow{r}{\varphi} \pgfmatrixnextcell \Sc_{\varphi} \arrow[shift left=1]{d}{\pi'} \arrow{u}{\pi_{\XS^-}}
	\\
	\MS \arrow[swap, shift right=1]{u}{\zeta' \!\times\! \Seq{\omega}} \arrow{r}{\sigma} \pgfmatrixnextcell \MS \arrow[shift left=1]{u}{\zeta' \!\times\! \Seq{\omega}}
	\\
	\Mc \arrow{u}{\mathrm{Orb}_{\phi}} \arrow{r}{\phi} \pgfmatrixnextcell \Mc \arrow{u}{\mathrm{Orb}_{\phi}}
\end{tikzcd}%
